Simplicity of random hypergraphs

Random hypergraphs extend the classical notion of random graphs by allowing hyperedges to join more than two vertices, making them well-suited for modeling higher-order interactions in complex systems. Despite their broad applicability, many structural properties of random hypergraphs remain less understood than in the graph setting. One such property is simplicity: the absence of self-loops, multi-hyperedges, and, in the hypergraph context, degenerate hyperedges where hyperedges contain a copy of the same vertex at least twice. While the behaviour of the number of such self-loops and multi-hyperedges is well understood for random graphs through the configuration model, analogous results for hypergraphs are comparatively sparse. In this work, we study both undirected and directed hypergraphs generated by the configuration model with prescribed vertex and hyperedge degrees. We derive exact, explicit expressions for the expected number of self-loops, multi-hyperedges and degenerate hyperedges, extending classical results from the graph setting. In addition, an asymptotical analysis shows that, under mild moment conditions on the degree distribution, the expected fraction of self-loops, multi-hyperedges and degenerate hyperedges vanishes as the number of vertices grows. Our results provide a systematic understanding of simplicity in directed and undirected hypergraph models.

==> Tikz/statistics_dir.tex <==
\newcommand{\offsetx}{1}
\newcommand{\offsety}{0.5}

\begin{tikzpicture}[-Stealth, line width=1.3pt,auto,
                    thick,main node/.style={circle,draw, minimum size=\tikznodesize}, inner sep=1pt]



  \node[main node] (a) at (0,2*\tikzscale) {$a$};
  \node[main node] (b) at (2*\tikzscale,2*\tikzscale) {$b$};
  \node[main node] (c) at (4*\tikzscale,2*\tikzscale) {$c$};
  \node[main node] (d) at (0,0) {$d$};
  \node[main node] (e) at (2*\tikzscale,0) {$e$};
  \node[main node] (f) at (4*\tikzscale,0) {$f$};

  

%hyperedge ad->ab
\coordinate (adab) at (\tikzscale,\tikzscale);

\draw[-,bend left] (adab) to (a.270);
\draw[-,bend right] (adab) to (d.90);
\draw[out=0, in=0] (adab) to node[right] {$e_1$} (a.0);
\draw[bend right] (adab) to (b.270);

%hyperedge dd->e
\coordinate (dde) at (\tikzscale,0);

\draw[-,out=180, in=0] (dde) to (d.45);
\draw[-,out=180, in=0] (dde) to (d.315);
\draw (dde) to node[below left] {$e_2$} (e.180);

%edges b->c
\draw (b.45) to node[above] {$e_3$} (c.135);
\draw (b.315) to node[below] {$e_4$} (c.225);

%hyperedge cf->cf
\coordinate (cf) at (4.5*\tikzscale,\tikzscale);

\draw[-,out=180, in=270] (cf.180) to (c.270);
\draw[-,out=180, in=90] (cf.180) to (f.90);
\draw[out=0, in=315] (cf) to node[below right] {$e_5$} (c.0);
\draw[out=0, in=45] (cf) to (f.0);

%invisible hyperedge drawn to make the figure as big as the undirected figure
\begin{scope}[on background layer]
\draw[opacity=0]
    ($(a)+(135:0.75cm)$) -- 
  ($(b)+(33.75:0.955cm)$) -- 
  ($(\tikzscale, \tikzscale) + (315:0.7cm)$) --
  ($(d)+(236.25:0.955cm)$) --
  cycle
  node[midway, left=1mm] {$e_1$};
\end{scope}

\end{tikzpicture}


==> Tikz/statistics_undir.tex <==
\newcommand{\offsetx}{1}
\newcommand{\offsety}{0.5}

\begin{tikzpicture}[-Stealth, line width=1.3pt,auto,
                    thick,main node/.style={circle,draw, minimum size=\tikznodesize}, inner sep=1pt, hyperedge/.style={draw, rounded corners=7mm, thick, fill=gray!15}]

% --- vertices on a circle ---
  \node[main node] (a) at (0,2*\tikzscale) {$a$};
  \node[main node] (b) at (2*\tikzscale,2*\tikzscale) {$b$};
  \node[main node] (c) at (4*\tikzscale,2*\tikzscale) {$c$};
  \node[main node] (d) at (0,0) {$d$};
  \node[main node] (e) at (2*\tikzscale,0) {$e$};
  \node[main node] (f) at (4*\tikzscale,0) {$f$};

%hyperedge {a,b,d} (outer)
\begin{scope}[on background layer]
\filldraw[hyperedge]
    ($(a)+(135:0.75cm)$) -- 
  ($(b)+(33.75:0.955cm)$) -- 
  ($(\tikzscale, \tikzscale) + (315:0.7cm)$) --
  ($(d)+(236.25:0.955cm)$) --
  cycle
  node[midway, left=1mm] {$e_1$};
\end{scope}

%hyperedge {a,b,d} (inner)
\begin{scope}[on background layer]
\filldraw[hyperedge, fill=gray!30]
  ($(a)+(135:0.60cm)$) -- 
  ($(b)+(33.75:0.755cm)$) -- 
  ($(\tikzscale, \tikzscale) + (315:0.6cm)$) --
  ($(d)+(236.25:0.755cm)$) --
  cycle
  node[midway, right=0.5mm] {$e_2$};
\end{scope}

%hyperedge {c,c,f} (part {c,f})
\begin{scope}[on background layer]
\filldraw[hyperedge, fill=gray!15, rounded corners = 0.3cm]
 (3.5*\tikzscale, -0.5*\tikzscale) rectangle node[left=0.4cm] {$e_3$} (4.5*\tikzscale, 2.5*\tikzscale) ;
\end{scope}

%hyperedge {c,c,f} (part {c})
\begin{scope}[on background layer]
\filldraw[hyperedge, fill=gray!15]
    (c) circle (0.3cm);
\end{scope}
\end{tikzpicture}

